Tropical Fr\'echet Means: a polyhedral approach to exact optimization

The Fr\'{e}chet mean is a fundamental notion of central tendency defined as a minimizer of a sum of squared distances in a general metric space. In this paper, we study Fr\'{e}chet means in tropical geometry -- a piecewise linear, combinatorial, and polyhedral variant of algebraic geometry -- by formulating and solving the associated tropical quadratic optimization problem. We give a geometric characterization of the collection of all tropical Fr\'{e}chet means as a bounded set that is simultaneously tropically and classically convex, hence a polytrope. We establish the existence of positivity certificates for maxima of finitely many quadratic polynomials in $\mathbb{R}[x_1,\ldots,x_n]$ whose homogeneous quadratic components are sums of squares, which provides a symbolic framework for exact optimization. Using this structure, we develop algorithms for computing tropical Fr\'{e}chet means and the associated Fr\'{e}chet mean polytrope. We further describe a combinatorial type decomposition of the objective function induced by braid arrangements, yielding a piecewise quadratic representation and a fully symbolic method for exact computation.

==> figures/braid-arrangement.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usepackage{pgfplots}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

% add these two lines to your long preamble    
% \DeclareMathAlphabet{\mathcal}{OMS}{cmsy}{m}{n}
% \SetMathAlphabet{\mathcal}{bold}{OMS}{cmsy}{b}{n}

% \DeclareRobustCommand{\bigO}{%
%   \text{\usefont{OMS}{cmsy}{m}{n}O}%
% }

\begin{document}
\begin{tikzpicture}[
        line width=1pt,
        roundnode/.style={circle, draw=black, fill=black, thin, inner sep=1pt},
        pseudonode/.style={circle, draw=black, fill=white, thin, inner sep=1pt},
        scale=1.5
    ]

\node[anchor=south] at (0,2) {$x_2-x_1$};
\node[anchor=south west] at (2,2) {$x_3-x_2$};
\node[anchor=west] at (2,0) {$x_3-x_1$};

\node[anchor=north] at (0,-2) {\phantom{$x_2-x_1$}};
\node[anchor=east] at (-2,0) {\phantom{$x_3-x_1$}};

\draw[black] (-2,0) -- (2,0);
\draw[black] (0,-2) -- (0,2);
\draw[black] (-2,-2) -- (2,2);

\node[blue] (ppp) at (.5,1.2) {$+++$};
\node[orange,anchor=south,xshift=2pt,yshift=5pt] at (ppp) {$(x_3 - x_1)^2$};

\node[blue] (ppm) at (1.5,.3) {$++-$};
\node[orange,anchor=south,xshift=2pt,yshift=5pt] at (ppm) {$(x_2 - x_1)^2$};

\node[blue] (pmm) at (1,-.3) {$+--$};
\node[orange,anchor=north,xshift=2pt,yshift=0pt] at (pmm) {$(x_3 - x_2)^2$};

\node[blue] (mmm) at (-.6,-1.2) {$---$};
\node[orange,anchor=north,xshift=2pt,yshift=0pt] at (mmm) {$(x_3 - x_1)^2$};

\node[blue] (mmp) at (-1.5,-.3) {$--+$};
\node[orange,anchor=north,xshift=2pt,yshift=0pt] at (mmp) {$(x_2 - x_1)^2$};

\node[blue] (mpp) at (-1,.3) {$-++$};
\node[orange,anchor=south,xshift=2pt,yshift=5pt] at (mpp) {$(x_3 - x_2)^2$};
\end{tikzpicture}
\end{document}

==> figures/covector-decomposition-2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{calc}
\usetikzlibrary{cd}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
% Node styles
\tikzstyle{red dot}=[fill=red, draw=black, shape=rectangle, mark size=2pt]
\tikzstyle{vertex}=[circle, draw=black!85, fill=black!85, thin, scale=0.5]

\definecolor{maxoid_1}{RGB}{51,34,136}
\definecolor{maxoid_2}{RGB}{17,119,51}
\definecolor{maxoid_3}{RGB}{68,170,153}
\definecolor{maxoid_4}{RGB}{136,204,238}
\definecolor{maxoid_5}{RGB}{221,204,119}
\colorlet{maxoid_6}{orange!65}
\definecolor{maxoid_7}{RGB}{204,102,119}
\definecolor{maxoid_8}{RGB}{170,68,153}
\definecolor{maxoid_9}{RGB}{136,34,85}

% Edge styles
\tikzstyle{blue_edge}=[-, draw=blue, fill=blue, fill opacity=0.45, line width=1pt]
\tikzstyle{orange_edge}=[-, draw=maxoid_6, fill=maxoid_6, fill opacity=0.2]
\tikzstyle{green_edge}=[-, draw=maxoid_7, fill=maxoid_7, fill opacity=0.2]
\tikzstyle{purple_edge}=[-, draw=maxoid_3, fill=maxoid_3, fill opacity=0.2]
\tikzstyle{red_edge}=[ultra thick, draw=orange, line cap=round]

% Layers
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{background, edgelayer, nodelayer}
\begin{tikzpicture}[scale=0.3]
    \begin{pgfonlayer}{background}
        \draw[help lines, color=black, dotted] (-11,-14) grid (14,14);
        \draw[->,ultra thick] (-12,0)--(15,0) node[right]{$x_2-x_1$};
        \draw[->,ultra thick] (0,-15)--(0,15) node[above]{$x_3-x_1$};
    \end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
  %       \node[vertex,label={[text=black,above left, align=left]:(0,0,8)}] (0) at (0, 8) {};
  %       \node[vertex,label={[text=black,fill=white,above right, align=left]:(0,10,2)}] (2) at (10, 2) {};
		% \node[vertex,label={[text=black,above,yshift=0mm, align=left]:(0,2,4)}] (3) at (2, 4) {};
		% \node[vertex,label={[text=black,below,yshift=-2mm, align=left]:(0,5,3)}] (4) at (5, 3) {};

        \node[vertex,orange] (tfm) at (0,-1) {};
        \node[vertex,maxoid_3] (candidate_1) at (6,3) {};
        \node[vertex,maxoid_8] (candidate_1) at (-10.5,-4.5) {};
        
        \node[vertex] (0) at (3,3) {};
        \node[vertex] (2) at (-6,0) {};
		\node[vertex] (3) at (0,-12) {};
		\node[] (4) at (5, 3) {};
		\node (14) at (4, 4) {};
		\node (28) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw[style=blue_edge,maxoid_8] (0,0) --++ (3,0) -- ($(3)+(3,3)$) -- (3.center) -- cycle;
        \draw[style=blue_edge,maxoid_3,line cap=round] (0,0) --++ (-6,-6) -- ($(3)-(6,0)$) -- (3.center) -- cycle;

        \draw[style=blue_edge] (0) --++ (11,11);
        \draw[style=blue_edge] (0) --++ (-14,-14);
        \draw[style=blue_edge] (0) --++ (-14,0);
        \draw[style=blue_edge] (0) --++ (11,0);
        \draw[style=blue_edge] (0) --++ (0,11);
        \draw[style=blue_edge] (0) --++ (0,-17);
        
        \draw[style=blue_edge] (2) --++ (-5,-5);
        \draw[style=blue_edge] (2) --++ (14,14);
        \draw[style=blue_edge] (2) --++ (20,0);
        \draw[style=blue_edge] (2) --++ (-5,0);
        \draw[style=blue_edge] (2) --++ (0,-14);
        \draw[style=blue_edge] (2) --++ (0,14);
        
        \draw[style=blue_edge] (3) --++ (-2,-2);
        \draw[style=blue_edge] (3) --++ (14,14);
        \draw[style=blue_edge] (3) --++ (14,0);
        \draw[style=blue_edge] (3) --++ (-11,0);
        \draw[style=blue_edge] (3) --++ (0,-2);
        \draw[style=blue_edge] (3) --++ (0,26);
        
        % \draw[style=blue_edge] (4) --++ (-5,-5);
        % \draw[style=blue_edge] (4) --++ (8,8);
        % \draw[style=blue_edge] (4) --++ (8,0);
        % \draw[style=blue_edge] (4) --++ (-8,0);
        % \draw[style=blue_edge] (4) --++ (0,-5);
        % \draw[style=blue_edge] (4) --++ (0,9);
        
  %       \draw[style=blue_edge,fill opacity=0.15] (3) rectangle (0);
  %       \draw[style=blue_edge,fill opacity=0.15] (4) rectangle (2);
  %       \draw[style=blue_edge,fill opacity=0.15,draw=none] (0) rectangle (-3,12);
  %       \draw[style=blue_edge,fill opacity=0.15,draw=none] (2) rectangle (13,-2);
        
		% \draw[style=red_edge] (14.center) to (28.center);
		% \draw[style=red_edge,thick,dotted] (-2,-2) to (12,12);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/covector-decomposition.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{calc}
\usetikzlibrary{cd}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
% Node styles
\tikzstyle{red dot}=[fill=red, draw=black, shape=rectangle, mark size=2pt]
\tikzstyle{vertex}=[circle, draw=black!85, fill=black!85, thin, scale=0.5]

\definecolor{maxoid_1}{RGB}{51,34,136}
\definecolor{maxoid_2}{RGB}{17,119,51}
\definecolor{maxoid_3}{RGB}{68,170,153}
\definecolor{maxoid_4}{RGB}{136,204,238}
\definecolor{maxoid_5}{RGB}{221,204,119}
\colorlet{maxoid_6}{orange!65}
\definecolor{maxoid_7}{RGB}{204,102,119}
\definecolor{maxoid_8}{RGB}{170,68,153}
\definecolor{maxoid_9}{RGB}{136,34,85}

% Edge styles
\tikzstyle{blue_edge}=[-, draw=blue, fill=blue, fill opacity=0.45, line width=1pt]
\tikzstyle{orange_edge}=[-, draw=maxoid_6, fill=maxoid_6, fill opacity=0.2]
\tikzstyle{green_edge}=[-, draw=maxoid_7, fill=maxoid_7, fill opacity=0.2]
\tikzstyle{purple_edge}=[-, draw=maxoid_3, fill=maxoid_3, fill opacity=0.2]
\tikzstyle{red_edge}=[ultra thick, draw=orange, line cap=round]

% Layers
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{background, edgelayer, nodelayer}
\begin{tikzpicture}[scale=0.3]
    \begin{pgfonlayer}{background}
        \draw[help lines, color=black, dotted] (-3,-2) grid (13,12);
        \draw[->,ultra thick] (-4,0)--(14,0) node[right]{$x_2-x_1$};
        \draw[->,ultra thick] (0,-3)--(0,13) node[above]{$x_3-x_1$};
    \end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
  %       \node[vertex,label={[text=black,above left, align=left]:(0,0,8)}] (0) at (0, 8) {};
  %       \node[vertex,label={[text=black,fill=white,above right, align=left]:(0,10,2)}] (2) at (10, 2) {};
		% \node[vertex,label={[text=black,above,yshift=0mm, align=left]:(0,2,4)}] (3) at (2, 4) {};
		% \node[vertex,label={[text=black,below,yshift=-2mm, align=left]:(0,5,3)}] (4) at (5, 3) {};
        \node[vertex] (0) at (0, 8) {};
        \node[vertex] (2) at (10, 2) {};
		\node[vertex] (3) at (2, 4) {};
		\node[vertex] (4) at (5, 3) {};
		\node (14) at (4, 4) {};
		\node (28) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw[style=blue_edge] (0) --++ (4,4);
        \draw[style=blue_edge] (0) --++ (-3,-3);
        \draw[style=blue_edge] (0) --++ (-3,0);
        \draw[style=blue_edge] (0) --++ (13,0);
        \draw[style=blue_edge] (0) --++ (0,4);
        \draw[style=blue_edge] (0) --++ (0,-10);
        
        \draw[style=blue_edge] (2) --++ (-4,-4);
        \draw[style=blue_edge] (2) --++ (3,3);
        \draw[style=blue_edge] (2) --++ (3,0);
        \draw[style=blue_edge] (2) --++ (-13,0);
        \draw[style=blue_edge] (2) --++ (0,-4);
        \draw[style=blue_edge] (2) --++ (0,10);
        
        \draw[style=blue_edge] (3) --++ (-5,-5);
        \draw[style=blue_edge] (3) --++ (8,8);
        \draw[style=blue_edge] (3) --++ (11,0);
        \draw[style=blue_edge] (3) --++ (-5,0);
        \draw[style=blue_edge] (3) --++ (0,-6);
        \draw[style=blue_edge] (3) --++ (0,8);
        
        \draw[style=blue_edge] (4) --++ (-5,-5);
        \draw[style=blue_edge] (4) --++ (8,8);
        \draw[style=blue_edge] (4) --++ (8,0);
        \draw[style=blue_edge] (4) --++ (-8,0);
        \draw[style=blue_edge] (4) --++ (0,-5);
        \draw[style=blue_edge] (4) --++ (0,9);
        
        \draw[style=blue_edge] (3) rectangle (4);
        \draw[style=blue_edge,fill opacity=0.15] (3) rectangle (0);
        \draw[style=blue_edge,fill opacity=0.15] (4) rectangle (2);
        \draw[style=blue_edge,fill opacity=0.15,draw=none] (0) rectangle (-3,12);
        \draw[style=blue_edge,fill opacity=0.15,draw=none] (2) rectangle (13,-2);
        
		\draw[style=red_edge] (14.center) to (28.center);
		\draw[style=red_edge,thick,dotted] (-2,-2) to (12,12);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/skinny-triangle.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usepackage{pgfplots}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

% add these two lines to your long preamble    
% \DeclareMathAlphabet{\mathcal}{OMS}{cmsy}{m}{n}
% \SetMathAlphabet{\mathcal}{bold}{OMS}{cmsy}{b}{n}

% \DeclareRobustCommand{\bigO}{%
%   \text{\usefont{OMS}{cmsy}{m}{n}O}%
% }

\begin{document}
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{background, edgelayer, nodelayer}

\begin{tikzpicture}[
        line width=1pt,
        roundnode/.style={circle, draw=black, fill=black, thin, inner sep=1.5pt},
        scale=0.7
    ]
    \begin{pgfonlayer}{background}
      \draw[help lines, color=black, dotted] (-1,-1) grid (6,5);
      \draw[->,ultra thick] (-1,0)--(6,0) node[right]{$x_2 - x_1$};
      \draw[->,ultra thick] (0,-1)--(0,5) node[above]{$x_3 - x_1$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{nodelayer}
      \node[roundnode] (v1) at (0,0) {};
      \node[roundnode] (v2) at (2,4) {};
      \node[roundnode] (v3) at (5,1) {};

      \node[roundnode,fill=green] (true) at (2,1) {};
      \node[roundnode,fill=red] (false) at (0.8,0.8) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw (v1) -- (2,2);
      \draw (v2) -- (2,1);
      \draw (v3) -- (1,1);
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/timings.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage{tikz,pgf}

\usepackage{pgfplots}
\pgfplotsset{compat=1.18} 
\usepackage{bchart}


\usetikzlibrary{calc,trees,positioning,arrows,chains,shapes.geometric,%
    decorations.pathreplacing,decorations.pathmorphing,shapes,%
    matrix,shapes.symbols,automata}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
ybar,
ymin=0,
ylabel={Average time elapsed (in seconds)},
xlabel={Dimension},
bar width=7pt,
symbolic x coords={5,10,15,20},
xtick=data,
xtick pos=left,
ytick pos=left,
legend style={at={(0.5,-0.25)},
anchor=north,legend columns=-1},
% nodes near coords,
% nodes near coords align={vertical},
]
    \addplot
        coordinates {(5,0.0592454) (10,0.26136) (15,0.831676) (20,1.99134)};
    \addplot
        coordinates {(5,0.0546671) (10,0.369878) (15,1.17037) (20,3.1957)};
    \addplot
        coordinates {(5,0.0731361) (10,0.428845) (15,1.65809) (20,4.13591)};
    \legend{$n$, $2n$, $3n$}
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/tropical_balls1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{patterns}

\begin{document}
% Node styles
\tikzstyle{vertex}=[circle, draw=black!85, fill=black!85, thin, scale=0.5]

\definecolor{maxoid_1}{RGB}{51,34,136}
\definecolor{maxoid_2}{RGB}{17,119,51}
\definecolor{maxoid_3}{RGB}{68,170,153}
\definecolor{maxoid_4}{RGB}{136,204,238}
\definecolor{maxoid_5}{RGB}{221,204,119}
\colorlet{maxoid_6}{orange!65}
\definecolor{maxoid_7}{RGB}{204,102,119}
\definecolor{maxoid_8}{RGB}{170,68,153}
\definecolor{maxoid_9}{RGB}{136,34,85}

\tikzstyle{red dot}=[fill=red, draw=black, shape=rectangle, mark size=2pt]
% Edge styles
\tikzstyle{blue_edge}=[-, draw=maxoid_1, fill=maxoid_1, fill opacity=0.2]
\tikzstyle{orange_edge}=[-, draw=maxoid_3, fill=maxoid_3, fill opacity=0.2]
\tikzstyle{green_edge}=[-, draw=maxoid_5, fill=maxoid_5, fill opacity=0.2]
\tikzstyle{purple_edge}=[-, draw=maxoid_6, fill=maxoid_6, fill opacity=0.2]
\tikzstyle{red_edge}=[ultra thick, draw=orange, line cap=round]

% Layers
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{background, edgelayer, nodelayer}

\begin{tikzpicture}[scale=0.3]
    \begin{pgfonlayer}{background}
        \draw[help lines, color=black, dotted] (-14,-24) grid (12,8);
        \draw[->,ultra thick] (-14,0)--(12,0) node[right]{$x_2 - x_1$};
        \draw[->,ultra thick] (0,-24)--(0,8) node[above]{$x_3 - x_1$};
    \end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
    \node[vertex,label={[text=black,above right, align=left]:(-3,0,0)}] (0) at (3,3) {};
    \node[vertex,label={[text=black,above right, align=left]:(0,-6,0)}] (1) at (-6,0) {};
		\node[vertex,label={[text=black,above,yshift=0mm, align=left]:(0,0,-12)}] (2) at (0,-12) {};
		\node (3) at (3, -1) {};
		\node (4) at (-1, 3) {};
		\node (5) at (-1, -1) {};
		\node (6) at (3, 7) {};
		\node (7) at (7, 7) {};
		\node (8) at (7, 3) {};
		\node (9) at (1, 0) {};
		\node (10) at (-6, 7) {};
		\node (11) at (1, 7) {};
		\node (12) at (-13, 0) {};
		\node (13) at (-6, -7) {};
		\node (14) at (-13, -7) {};
		\node (15) at (0, -1) {};
		\node (16) at (-11, -12) {};
		\node (17) at (11, -1) {};
		\node (18) at (11, -12) {};
		\node (19) at (0, -23) {};
		\node (20) at (-11, -23) {};
		\node [style=red dot] (21) at (0, -1) {};
		\node (22) at (3, -2) {\textcolor{red}{(0,0,-1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (10.center)
			 to (11.center)
			 to (9.center)
			 to (13.center)
			 to (14.center)
			 to (12.center)
			 to cycle;
		\draw [style={orange_edge}] (4.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (3.center)
			 to (5.center)
			 to cycle;
		\draw [style={green_edge}] (17.center)
			 to (18.center)
			 to (19.center)
			 to [in=360, out=180] (20.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/tropical_balls2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{calc}
\usetikzlibrary{cd}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
% Node styles
\tikzstyle{red dot}=[fill=red, draw=black, shape=rectangle, mark size=2pt]
\tikzstyle{vertex}=[circle, draw=black!85, fill=black!85, thin, scale=0.5]

\definecolor{maxoid_1}{RGB}{51,34,136}
\definecolor{maxoid_2}{RGB}{17,119,51}
\definecolor{maxoid_3}{RGB}{68,170,153}
\definecolor{maxoid_4}{RGB}{136,204,238}
\definecolor{maxoid_5}{RGB}{221,204,119}
\colorlet{maxoid_6}{orange!65}
\definecolor{maxoid_7}{RGB}{204,102,119}
\definecolor{maxoid_8}{RGB}{170,68,153}
\definecolor{maxoid_9}{RGB}{136,34,85}

% Edge styles
\tikzstyle{blue_edge}=[-, draw=maxoid_1, fill=maxoid_1, fill opacity=0.2]
\tikzstyle{orange_edge}=[-, draw=maxoid_6, fill=maxoid_6, fill opacity=0.2]
\tikzstyle{green_edge}=[-, draw=maxoid_7, fill=maxoid_7, fill opacity=0.2]
\tikzstyle{purple_edge}=[-, draw=maxoid_3, fill=maxoid_3, fill opacity=0.2]
\tikzstyle{red_edge}=[ultra thick, draw=orange, line cap=round]

% Layers
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{background, edgelayer, nodelayer}
\begin{tikzpicture}[scale=0.3]
    \begin{pgfonlayer}{background}
        \draw[help lines, color=black, dotted] (-9,-7) grid (19,17);
        \draw[->,ultra thick] (-9,0)--(19,0) node[right]{$x_2-x_1$};
        \draw[->,ultra thick] (0,-7)--(0,17) node[above]{$x_3-x_1$};
    \end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
    \node[vertex,label={[text=black,above left, align=left]:(0,0,8)}] (0) at (0, 8) {};
    \node[vertex,label={[text=black,above right, align=left]:(0,10,2)}] (2) at (10, 2) {};
		\node[vertex,label={[text=black,above,yshift=0mm, align=left]:(0,2,4)}] (3) at (2, 4) {};
		\node[vertex,label={[text=black,below,yshift=-2mm, align=left]:(0,5,3)}] (4) at (5, 3) {};
		\node (5) at (0, 0) {};
		\node (6) at (8, 8) {};
		\node (7) at (-8, 0) {};
		\node (8) at (-8, 8) {};
		\node (9) at (0, 16) {};
		\node (10) at (8, 16) {};
		\node (13) at (2, 2) {};
		\node (14) at (4, 4) {};
		\node (19) at (0, 2) {};
		\node (20) at (0, 4) {};
		\node (21) at (2, 6) {};
		\node (22) at (4, 6) {};
		\node (23) at (10, 10) {};
		\node (24) at (18, 2) {};
		\node (25) at (18, 10) {};
		\node (26) at (10, -6) {};
		\node (27) at (2, -6) {};
		\node (28) at (3, 3) {};
		\node (29) at (5, 5) {};
		\node (30) at (7, 5) {};
		\node (31) at (7, 3) {};
		\node (32) at (5, 1) {};
		\node (33) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={green_edge}] (10.center)
			 to [in=90, out=-90] (6.center)
			 to (5.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
        \draw [style={blue_edge}] (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style={orange_edge}] (27.center)
			 to (26.center)
			 to (24.center)
			 to (25.center)
			 to (23.center)
			 to (13.center)
			 to cycle;
		\draw [style={purple_edge}] (29.center)
			 to (28.center)
			 to (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style={red_edge}] (14.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/wdp.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usepackage{pgfplots}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

% add these two lines to your long preamble    
% \DeclareMathAlphabet{\mathcal}{OMS}{cmsy}{m}{n}
% \SetMathAlphabet{\mathcal}{bold}{OMS}{cmsy}{b}{n}

% \DeclareRobustCommand{\bigO}{%
%   \text{\usefont{OMS}{cmsy}{m}{n}O}%
% }

\begin{document}
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{background, edgelayer, nodelayer}

\begin{tikzpicture}[
        line width=1pt,
        roundnode/.style={circle, draw=black, fill=black, thin, inner sep=1pt},
        pseudonode/.style={circle, draw=black, fill=white, thin, inner sep=1pt},
        scale=0.8
    ]
    \begin{pgfonlayer}{background}
        \draw[help lines, color=black, dotted] (-6,-1) grid (1,6);
        \draw[->,ultra thick] (-6,0)--(1,0) node[right]{$x_2 - x_1$};
        \draw[->,ultra thick] (0,-1)--(0,6) node[above]{$x_3 - x_1$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{nodelayer}
        \node[pseudonode] (a1) at (-1,5) {};
        \node[roundnode] (a2) at (-4,5) {};
        \node[pseudonode] (a3) at (-3,0) {};
        \node[roundnode] (b1) at (-4,0) {};
        \node[roundnode] (b2) at (-1,2) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[black,thick,fill=blue,opacity=0.3] (a1.center) -- (a2.center) -- (b1.center) -- (a3.center) -- (b2.center) -- cycle;

        \draw[orange!50, thick] (-6,3) -- (-3,6);
    \end{pgfonlayer}
    
    % \begin{axis}[
    %         axis equal image,grid=both,
    %         ymin=-1,ymax=6,xmax=0,xmin=-5,
    %         xtick distance=1,
    %         ytick distance=1,
    %         enlargelimits=0.05,
    %         xticklabel={\color{gray}\pgfmathprintnumber\tick},
    %         yticklabel={\color{gray}\pgfmathprintnumber\tick},
    %         axis line style={draw=none}
    %     ]

    %     \node[pseudonode] (a1) at (axis cs:-1,5) {};
    %     \node[roundnode] (a2) at (axis cs:-4,5) {};
    %     \node[pseudonode] (a3) at (axis cs:-3,0) {};

    %     % \node[anchor=south west,scale=1] at (a1) {$c^{\star(1)}$};
    %     % \node[anchor=south east,scale=1] at (a2) {$c^{\star(2)}$};
    %     % \node[anchor=north west,scale=1] at (a3) {$c^{\star(3)}$};

    %     \node[roundnode] (b1) at (axis cs:-4,0) {};
    %     \node[roundnode] (b2) at (axis cs:-1,2) {};

    %     \draw[black,thick,fill=blue,opacity=0.3] (a1.center) -- (a2.center) -- (b1.center) -- (a3.center) -- (b2.center) -- cycle;

    %     % \draw[orange!50, thick] (axis cs:-6,3) -- (axis cs:-2,7);
    % \end{axis}
\end{tikzpicture}
\end{document}
